Optimizing Indoor RIS-Aided Physical-Layer Security: A Codebook-Generation Methodology and Measurement-Based Analysis

Sixth-Generation (6G) wireless networks aim to support innovative Internet-of-Things (IoT) applications that demand faster and more secure data transmission. While higher Open Systems Interconnection (OSI) layers employ measures like encryption and secure protocols to address data security, Physical-Layer Security (PLS) focuses on preventing information leakage to EavesDroppers (EDs) and mitigating the effects of jammers and spoofing attacks. In this context, the emerging technology of Reconfigurable Intelligent Surfaces (RISs) can play an instrumental role, enhancing PLS by intelligently reflecting electromagnetic waves to benefit Legitimate Users (LUs) while obstructing EDs. This paper presents practical indoor measurements to evaluate the capability of an RIS to enhance PLS, focusing on a varactor-based RIS technology designed for the FR1 band at 3.55 GHz. A comparative analysis of state-of-the-art RIS-aided secrecy optimization algorithms together with a novel approach designed in this paper, which relies on a newly generated RIS phase configuration codebook, highlight the potential of RISs to improve both data rates for LUs as well as secrecy against EDs in real-world indoor multipath environments. The results also demonstrate the frequency selectivity of the RIS, proviging practical insights on the optimization of the technology.

==> confimages/indoor_setting.tex <==
\begin{tikzpicture}

% Draw the homocentric circles
%\draw[thick,dashed] (0,0) circle[radius=1cm];
%\draw[thick,dashed] (0,0) circle[radius=3cm];
%\draw[thick,dashed] (0,0) circle[radius=5cm];

%\draw[thick, dashed] (0,0) arc[start angle=180, end angle=360, radius=2cm];
%\draw[thick, dashed] (0,0) arc[start angle=180, end angle=360, radius=3cm];
%\draw[thick, dashed] (0,0) circle[start angle=180, end angle=360, radius=4cm];

%\draw[thick, dashed] (0,0) arc[start angle=180, end angle=360, radius=1cm];

\draw[thick, dashed] (0,0) ++(-180:1) arc (-180:0:1);
\draw[thick, dashed] (0,0) ++(-180:2) arc (-180:0:2);
\draw[thick, dashed] (0,0) ++(-180:3) arc (-180:0:3);
\draw[thick] (0,0) -- ({3*cos(-105)},{3*sin(-105)});
% Add a filled dot at the center
%\fill[black] (0,0) circle[radius=2pt]; % Adjust the radius as needed

\node[draw, diamond, minimum size=0.1cm, fill=blue!50, scale=0.43] at ({2*cos(-105)},{2*sin(-105)}) {Tx};


% Fill between two curves
\fill[gray!20] 
    (0,0) -- % Start from the circle center % go to point (-97.5:3) in polar mode format: (angle:distance)
    (-97.5:3) arc[start angle=-97.5, end angle=-82.5, radius=3] -- cycle;
\fill[gray!30] 
    (0,0) -- % Start from the circle center
    (-82.5:3) arc[start angle=-82.5, end angle=-67.5, radius=3] -- cycle;
\fill[gray!40] 
    (0,0) -- % Start from the circle center
    (-67.5:3) arc[start angle=-67.5, end angle=-52.5, radius=3] -- cycle;
\fill[gray!50] 
    (0,0) -- % Start from the circle center
    (-52.5:3) arc[start angle=-52.5, end angle=-37.5, radius=3] -- cycle;
\fill[gray!60] 
    (0,0) -- % Start from the circle center
    (-37.5:3) arc[start angle=-37.5, end angle=-22.5, radius=3] -- cycle;
% Draw radial lines every 15 degrees
\foreach \angle in {0,-15,...,-90} {
    \draw[thick] (0,0) -- ({3*cos(\angle)},{3*sin(\angle)});
    \pgfmathsetmacro{\tmp}{90 + \angle};
    \pgfmathparse{int(round(\tmp))};
    \let\theIntItmp\pgfmathresult;
    \node[below] at ({3.3*cos(\angle)},{3*sin(\angle)}) {$\theIntItmp \degree$};
}

\foreach \angle in {-60,-75,-90}{
\node[draw, diamond, minimum size=0.1cm, fill=green!50, scale=0.2] at ({3*cos(\angle)},{3*sin(\angle)}) {LU};
}
\foreach \angle in {-45,-60,-75,-90}{
\node[draw, diamond, minimum size=0.1cm, fill=red!50, scale=0.2] at ({2.9*cos(\angle)},{2.9*sin(\angle)}) {ED};
}
\draw[thick] (0,0) -- ({3*cos(-180)},{3*sin(-180)});

% Add a rectangle node at the center
\node[draw, rectangle, fill=blue!20, text=black] at (0,0) {RIS};
\end{tikzpicture}

==> sec_heatmap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20610,0.78080,0.60650}%
\definecolor{mycolor2}{rgb}{0.99660,0.77400,0.21380}%
\definecolor{mycolor3}{rgb}{0.73440,0.76790,0.18520}%
\definecolor{mycolor4}{rgb}{0.72180,0.77030,0.19240}%
\definecolor{mycolor5}{rgb}{0.28090,0.32590,0.96000}%
\definecolor{mycolor6}{rgb}{0.19050,0.77430,0.63030}%
\definecolor{mycolor7}{rgb}{0.28090,0.28750,0.93050}%
\definecolor{mycolor8}{rgb}{0.10850,0.66690,0.87340}%
\definecolor{mycolor9}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor10}{rgb}{0.26760,0.20520,0.81480}%
\definecolor{mycolor11}{rgb}{0.36710,0.80210,0.45630}%
\definecolor{mycolor12}{rgb}{0.99620,0.77980,0.20950}%
\definecolor{mycolor13}{rgb}{0.96420,0.94370,0.12160}%
\definecolor{mycolor14}{rgb}{0.41840,0.80300,0.41220}%
\definecolor{mycolor15}{rgb}{0.26210,0.40880,0.99460}%
\definecolor{mycolor16}{rgb}{0.09640,0.67890,0.86090}%
\definecolor{mycolor17}{rgb}{0.51870,0.79820,0.33740}%
\definecolor{mycolor18}{rgb}{0.95960,0.90230,0.14800}%
\definecolor{mycolor19}{rgb}{0.11410,0.75310,0.70190}%
\definecolor{mycolor20}{rgb}{0.03280,0.70710,0.81830}%
\definecolor{mycolor21}{rgb}{0.99710,0.76260,0.22240}%
\definecolor{mycolor22}{rgb}{0.40500,0.80310,0.42330}%
\definecolor{mycolor23}{rgb}{0.30520,0.79850,0.50740}%
\definecolor{mycolor24}{rgb}{0.12880,0.64080,0.89100}%
\definecolor{mycolor25}{rgb}{0.27980,0.27080,0.91500}%
\definecolor{mycolor26}{rgb}{0.07890,0.69020,0.84620}%
\definecolor{mycolor27}{rgb}{0.96510,0.87160,0.16080}%
\definecolor{mycolor28}{rgb}{0.84950,0.74350,0.15640}%
\definecolor{mycolor29}{rgb}{0.09140,0.68280,0.85620}%
\definecolor{mycolor30}{rgb}{0.13540,0.75720,0.68810}%
\definecolor{mycolor31}{rgb}{0.60240,0.78960,0.27260}%
\definecolor{mycolor32}{rgb}{0.27410,0.37480,0.98620}%
\definecolor{mycolor33}{rgb}{0.34240,0.80090,0.47740}%
\definecolor{mycolor34}{rgb}{0.96570,0.94940,0.11680}%
\definecolor{mycolor35}{rgb}{0.99490,0.79150,0.20120}%
\definecolor{mycolor36}{rgb}{0.00090,0.72480,0.78150}%
\definecolor{mycolor37}{rgb}{0.96080,0.89020,0.15320}%
\definecolor{mycolor38}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor39}{rgb}{0.69630,0.77500,0.20750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.581in,
height=4.252in,
at={(0.936in,0.839in)},
scale only axis,
point meta min=-3.05,
point meta max=6.81,
xmin=-0.1,
xmax=4.1,
xtick={0.5,1.5,2.5,3.5},
xticklabels={{$\text{0}^\circ$},{$\text{15}^\circ$},{$\text{30}^\circ$},{$\text{45}^\circ$}},
xlabel style={font=\color{white!15!black}},
xlabel={ED Location},
y dir=reverse,
ymin=-0.1,
ymax=3.1,
ytick={0.5,1.5,2.5},
yticklabels={{$\text{0}^\circ$},{$\text{15}^\circ$},{$\text{30}^\circ$}},
ylabel style={font=\color{white!15!black}},
ylabel={LU Location},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Achievable Secrecy Spectral Efficiency (bits/s/Hz)}}
]

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
1	1\\
0.7	0.6\\
0.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries\small]
at (axis cs:0.5,0.75) {LU max.};

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
1	0\\
0.6	0.2\\
0.7	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries\small]
at (axis cs:0.825,0.45) {Alg.2};

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	0.2\\
1	0\\
0	0\\
0.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries\small]
at (axis cs:0.5,0.125) {Alg.1};

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	1\\
0	0\\
0.4	0.2\\
0.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries\small]
at (axis cs:0.175,0.45) {ED min.};

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.6\\
0.7	0.6\\
0.6	0.2\\
0.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries\scriptsize]
at (axis cs:0.5,0.4) {Uniform\\Surface};


\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
1.7	0.6\\
1.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.5,0.75) {2.50};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2	1\\
2	0\\
1.6	0.2\\
1.7	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.825,0.45) {5.46};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	0.2\\
2	0\\
1	0\\
1.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.5,0.125) {4.19};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
1	0\\
1.4	0.2\\
1.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.175,0.45) {4.14};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
1.3	0.6\\
1.7	0.6\\
1.6	0.2\\
1.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.5,0.4) {-1.63};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
2	1\\
3	1\\
2.7	0.6\\
2.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.5,0.75) {2.39};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
3	1\\
3	0\\
2.6	0.2\\
2.7	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.825,0.45) {-1.90};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	0.2\\
3	0\\
2	0\\
2.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.5,0.125) {0.88};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
2	1\\
2	0\\
2.4	0.2\\
2.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries\color{white}]
at (axis cs:2.175,0.45) {-3.05};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
2.3	0.6\\
2.7	0.6\\
2.6	0.2\\
2.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.5,0.4) {-2.52};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
3	1\\
4	1\\
3.7	0.6\\
3.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,0.75) {3.14};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
4	1\\
4	0\\
3.6	0.2\\
3.7	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.825,0.45) {5.49};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	0.2\\
4	0\\
3	0\\
3.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,0.125) {6.52};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
3	1\\
3	0\\
3.4	0.2\\
3.3	0.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.175,0.45) {3.31};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
3.3	0.6\\
3.7	0.6\\
3.6	0.2\\
3.4	0.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,0.4) {-1.03};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
0	2\\
1	2\\
0.7	1.6\\
0.3	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.5,1.75) {1.00};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
1	2\\
1	1\\
0.6	1.2\\
0.7	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.825,1.45) {3.58};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	1.2\\
1	1\\
0	1\\
0.4	1.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.5,1.125) {6.28};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor19, forget plot]
table[row sep=crcr] {%
x	y\\
0	2\\
0	1\\
0.4	1.2\\
0.3	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.175,1.45) {2.03};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	1.6\\
0.7	1.6\\
0.6	1.2\\
0.4	1.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.5,1.4) {1.30};

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
1	2\\
2	2\\
1.7	1.6\\
1.3	1.6\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
2	2\\
2	1\\
1.6	1.2\\
1.7	1.6\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	1.2\\
2	1\\
1	1\\
1.4	1.2\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
1	2\\
1	1\\
1.4	1.2\\
1.3	1.6\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
1.3	1.6\\
1.7	1.6\\
1.6	1.2\\
1.4	1.2\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor21, forget plot]
table[row sep=crcr] {%
x	y\\
2	2\\
3	2\\
2.7	1.6\\
2.3	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.5,1.75) {5.36};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor22, forget plot]
table[row sep=crcr] {%
x	y\\
3	2\\
3	1\\
2.6	1.2\\
2.7	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.825,1.45) {3.24};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor23, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	1.2\\
3	1\\
2	1\\
2.4	1.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.5,1.125) {2.95};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
2	2\\
2	1\\
2.4	1.2\\
2.3	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.175,1.45) {0.66};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor25, forget plot]
table[row sep=crcr] {%
x	y\\
2.3	1.6\\
2.7	1.6\\
2.6	1.2\\
2.4	1.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:2.5,1.4) {-2.02};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
3	2\\
4	2\\
3.7	1.6\\
3.3	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,1.75) {1.12};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor27, forget plot]
table[row sep=crcr] {%
x	y\\
4	2\\
4	1\\
3.6	1.2\\
3.7	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.825,1.45) {6.06};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	1.2\\
4	1\\
3	1\\
3.4	1.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,1.125) {4.57};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3	2\\
3	1\\
3.4	1.2\\
3.3	1.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.175,1.45) {-2.49};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor29, forget plot]
table[row sep=crcr] {%
x	y\\
3.3	1.6\\
3.7	1.6\\
3.6	1.2\\
3.4	1.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,1.4) {1.06};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor30, forget plot]
table[row sep=crcr] {%
x	y\\
0	3\\
1	3\\
0.7	2.6\\
0.3	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.5,2.75) {2.11};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
1	3\\
1	2\\
0.6	2.2\\
0.7	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.825,2.45) {3.78};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor27, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	2.2\\
1	2\\
0	2\\
0.4	2.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.5,2.125) {6.07};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor32, forget plot]
table[row sep=crcr] {%
x	y\\
0	3\\
0	2\\
0.4	2.2\\
0.3	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.175,2.45) {-1.27};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor33, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	2.6\\
0.7	2.6\\
0.6	2.2\\
0.4	2.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:0.5,2.4) {3.07};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
1	3\\
2	3\\
1.7	2.6\\
1.3	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.5,2.75) {1.11};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor34, forget plot]
table[row sep=crcr] {%
x	y\\
2	3\\
2	2\\
1.6	2.2\\
1.7	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.825,2.45) {6.58};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor35, forget plot]
table[row sep=crcr] {%
x	y\\
1.6	2.2\\
2	2\\
1	2\\
1.4	2.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.5,2.125) {5.59};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor36, forget plot]
table[row sep=crcr] {%
x	y\\
1	3\\
1	2\\
1.4	2.2\\
1.3	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.175,2.45) {1.55};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
1.3	2.6\\
1.7	2.6\\
1.6	2.2\\
1.4	2.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:1.5,2.4) {3.29};

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
2	3\\
3	3\\
2.7	2.6\\
2.3	2.6\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	2\\
2.6	2.2\\
2.7	2.6\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
2.6	2.2\\
3	2\\
2	2\\
2.4	2.2\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
2	3\\
2	2\\
2.4	2.2\\
2.3	2.6\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=white!85!black, forget plot]
table[row sep=crcr] {%
x	y\\
2.3	2.6\\
2.7	2.6\\
2.6	2.2\\
2.4	2.2\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor37, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
4	3\\
3.7	2.6\\
3.3	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,2.75) {6.20};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor35, forget plot]
table[row sep=crcr] {%
x	y\\
4	3\\
4	2\\
3.6	2.2\\
3.7	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.825,2.45) {5.56};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor38, forget plot]
table[row sep=crcr] {%
x	y\\
3.6	2.2\\
4	2\\
3	2\\
3.4	2.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,2.125) {6.81};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor39, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	2\\
3.4	2.2\\
3.3	2.6\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.175,2.45) {4.06};

\addplot[area legend, line width=1.0pt, draw=white, fill=mycolor36, forget plot]
table[row sep=crcr] {%
x	y\\
3.3	2.6\\
3.7	2.6\\
3.6	2.2\\
3.4	2.2\\
}--cycle;
\node[centered, align=center, inner sep=0, font=\bfseries]
at (axis cs:3.5,2.4) {1.57};
\end{axis}
\end{tikzpicture}%
